Optimal Price of Anarchy in Cost-Sharing Games

The design of distributed algorithms is central to the study of multiagent systems control. In this paper, we consider a class of combinatorial cost-minimization problems and propose a framework for designing distributed algorithms with a priori performance guarantees that are near-optimal. We approach this problem from a game-theoretic perspective, assigning agents cost functions such that the equilibrium efficiency (price of anarchy) is optimized. Once agents' cost functions have been specified, any algorithm capable of computing a Nash equilibrium of the system inherits a performance guarantee matching the price of anarchy. Towards this goal, we formulate the problem of computing the price of anarchy as a tractable linear program. We then present a framework for designing agents' local cost functions in order to optimize for the worst-case equilibrium efficiency. Finally, we investigate the implications of our findings when this framework is applied to systems with convex, nondecreasing costs.

==> plot.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
width=8cm, height=5cm,
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
tick pos=left,
legend style={font=\small},
legend pos=north west,
x grid style={gray},
    xlabel      = $d$, 
xmajorgrids,
xmin=1, xmax=2,
y grid style={gray},
ymajorgrids,
ymin=1, ymax=3
]
\addplot [line width=0.75pt, color=black, mark=x, mark size=3]
table [row sep=\\]{%
1	1 \\
1.05	1.029548028 \\
1.1	1.060490371 \\
1.15	1.092991737 \\
1.2	1.127281336 \\
1.25	1.163385918 \\
1.3	1.201403239 \\
1.35	1.241434105 \\
1.4	1.283631136 \\
1.45	1.32807416 \\
1.5	1.374948439 \\
1.55	1.424339107 \\
1.6	1.476450613 \\
1.65	1.53141702 \\
1.7	1.589395553 \\
1.75	1.650600819 \\
1.8	1.715207025 \\
1.85	1.783453122 \\
1.9	1.855494118 \\
1.95	1.93162063 \\
2	2.012072435 \\
};
\addlegendentry{$\PoA(f^*)$}

\addplot [line width=0.75pt, color=green!50!black, mark=triangle, mark size=2]
table [row sep=\\]{%
1	1 \\
1.05	1.03597957 \\
1.1	1.074667928 \\
1.15	1.116196004 \\
1.2	1.160712213 \\
1.25	1.2083862\\
1.3	1.25939826\\
1.35	1.313939585\\
1.4	1.372288016\\
1.45	1.43465848\\
1.5	1.501366243\\
1.55	1.572722698\\
1.6	1.649103712\\
1.65	1.730912364\\
1.7	1.818545527\\
1.75	1.912557855 \\
1.8	2.013490386 \\
1.85	2.12192586 \\
1.9	2.238638908\\
1.95	2.364345667\\
2	2.5\\
};
\addlegendentry{$\PoA(f_{\textrm{SV}})$}

\addplot [line width=0.75pt, color=blue, mark=*, mark size=2]
table [row sep=\\]{%
1	1 \\
1.05	1.070526271 \\
1.1	1.143549807 \\
1.15	1.219140506 \\
1.2	1.297403895 \\
1.25	1.378416751 \\
1.3	1.462287603 \\
1.35	1.549114681 \\
1.4	1.639021832 \\
1.45	1.732081616 \\
1.5	1.828420976 \\
1.55	1.928156875 \\
1.6	2.031446796 \\
1.65	2.138351331 \\
1.7	2.249010435 \\
1.75	2.363563308 \\
1.8	2.482190285 \\
1.85	2.604980723 \\
1.9	2.732165788 \\
1.95	2.86377044 \\
2	3.00003 \\
};
\addlegendentry{$\PoA(f_{\textrm{MC}})$}

\end{axis}

\end{tikzpicture}
